Ample sets in Cartesian products

Ample sets of hypercubes, introduced by A. Dress in 1995, constitute a combinatorial structure with rich properties and important examples. Ample sets can be characterized in a multitude of combinatorial, graph-theoretical, recursive, and geometrical ways, and they are equivalent to lopsided sets introduced by J. Lawrence in 1983. In this paper, we define and investigate ample sets of Cartesian products $U=U_1\times\cdots\times U_m$. This is done using minor-subproducts of $U$, which correspond to products of partitions of factors: each minor-subproduct is obtained by partitioning each $U_i$ into blocks and contracting blocks into singletons. For a minor-subproduct $M$ and a set $S$, we define the notions of shattering of $M$ by $S$, of copy of $M$ in $S$, of projection $S_M$ of $S$ on $M$, and of strong-projection $S^M$ of $S$ on $M$. We call a set $S$ \emph{ample} if for any minor-subproduct $M$ that is shattered by $S$, there exists a copy of $M$ included in $S$. We prove that several characterizations of ample sets can be extended to ample sets of Cartesian products. In particular, we show that ampleness of $S$ is equivalent to the ampleness of the complement $S^*$, to superisometricity (isometricity of $S^M$ for any minor-subproduct $M$), and commutativity $(S^M)_{M'}=(S_{M'})^M$ for all minor-subproducts $M,M'$ with disjoint supports. We also provide more efficient characterizations of ampleness, in particular, by showing that $S$ is ample iff S is isometric and both $S_e$ and $S^e$ are ample for some elementary minor-subproduct, iff the intersection of S with any interval [u,v] with u,v in S is ample in the classical sense. We characterize ampleness by push downs and provide a decomposition theorem, allowing us to prove that their prism complexes are contractible. We provide new examples of ample sets arising from payoff games, prism-like polyhedra, and quasi-median graphs.

==> img/MPGexample2.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\begin{document}

\definecolor{p0Blue}{RGB}{0, 90, 169} % use this blue for player 0 nodes
\definecolor{p1Red}{RGB}{230, 0, 26} % use this red for player 1 nodes
\begin{tikzpicture}[node distance = 3cm,
    p0/.style={circle, draw=p0Blue!60, fill=p0Blue!40, thick, minimum size=12mm}, % player 0 nodes
    gen/.style={circle, draw=black, fill=black!20, thick, minimum size=12mm}, % no color
    p0small/.style={circle, draw=p0Blue!60, fill=p0Blue!40, thick, minimum size=6mm}, % no color
    every path/.style={->,draw=p0Blue,line width=1.3pt,{>=Latex}}, % default: edges are blue
      p1/.style={rectangle, draw=p1Red!60, fill=p1Red!40, thick, minimum size=11mm}, % player 1 nodes
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt}] % phantom nodes
    {\Large
    %nodes
    \node[p0] (v1) at (0,-1) {$v_1$};
    \node[p1] (a) at (-2,2) {$a$};
    \node[p1] (b) at (0,2) {$b$};
    \node[p1] (c) at (2,2) {$c$};
    \node[p0] (v2) at (6,0) {$v_2$};
    \node[p1] (A) at (4,2) {$A$};
    \node[p1] (B) at (6,2) {$B$};
    \node[p0] (v3) at (9,6) {$v_3$};
    \node[p1] (n0) at (8,-2) {$0$};
    \node[p1] (n1) at (6,-2) {$1$};

    % edges from maximizer nodes
    \draw (v1) edge (a);
    \draw (v1) edge node[pos=.5,color=black] {$-1$} (b);
    \draw (v1) edge node[pos=.5,color=black] {$-3$} (c);
    \draw (v2) edge (A);
    \draw (v2) edge node[pos=.5,right,color=black] {$2$} (B);
    \draw (v3) edge[] (n0);
    \draw (v3) edge[bend left=10] node[pos=.5, left, color=black]{$4$} (n1);

    %edges from minimizer nodes
    \draw (a) edge[loop above, color=p1Red] node[pos=.5,above,color=black] {$1$} (a);
    \draw (b) edge[p1Red, bend right=15] (v2);
    \draw (b) edge[p1Red] (v3);
    \draw (c) edge[p1Red] (v3);
    \draw (A) edge[p1Red] node[pos=.3,right,color=black] {$-1$} (v3);
    \draw (A) edge[p1Red, bend left=10] (v1);
    \draw (B) edge[p1Red] (A);
    %\draw (B) edge[p1Red] node[pos=.1,above=0,color=black] {$-1$} (v3);
    %\draw (B) edge[p1Red, bend left=5] (v1); 
    \draw (n0) edge[p1Red] (v2);
    \draw (n1) edge[p1Red] (v1);
    \draw (n1) edge[p1Red] (v2);
    
    %\draw[p1Red] (t3) to[out=155, in=55] node[pos=.2, above, color=black]{$0$}(s1);
    %\draw[p1Red] (t4) to[out=205, in=-55] node[pos=.2, above, color=black]{$0$}(s1);
}
\end{tikzpicture}

\end{document}

==> img/amalgamation.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\huge
        %nodes

    \draw[rounded corners=5mm, draw=black!60, fill=BoxGreen!15] (-1,-1) rectangle (6,11);
    \draw[rounded corners=5mm, draw=black!60,fill=BoxGreen!15] (-1,-1) rectangle (11,6);
    %\draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-1,-1) chamfered rectangle (6,6);
    \draw[rounded corners=5mm, draw=black!60, fill=BoxGreen!30] (6,6) -- (-1,6) -- (-1,-1) -- (6,-1) -- (6,6); %-- cycle;
    \node[S] (a) at (0,0) {};
    \node[S] (b) at (5,0) {};
    \node[S] (c) at (10,0) {};
    \node[S] (d) at (0,5) {};
    \node[S] (e) at (5,5) {};
    \node[S] (f) at (10,5) {};
    \node[S] (g) at (0,10) {};
    \node[S] (h) at (5,10) {};
    \node[def] (i) at (10,10) {};
        
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);
    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
        
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (d);
    \draw (h) edge[black] (e);
    \draw (i) edge[black] (f);

    %dotted edges
    \draw (a) edge[gray,dashed,bend left=15] (c);
    \draw (d) edge[gray,dashed,bend left=15] (f);
    \draw (g) edge[gray,dashed,bend left=15] (i);
    \draw (a) edge[gray,dashed,bend left=15] (g);
    \draw (b) edge[gray,dashed,bend left=15] (h);
    \draw (c) edge[gray,dashed,bend left=15] (i);
    
    }
    {\Huge
    \node (coorda) at (0,-2) {$a$};
    \node (coordb) at (5,-2) {$b$};
    \node (coordc) at (10,-2) {$c$};

    \node (coordA) at (-2,0) {$A$};
    \node (coordB) at (-2,5) {$B$};
    \node (coordC) at (-2,10) {$C$};
    \node () at (2.5,7.5) {$S_1$};
    \node () at (7.5,2.5) {$S_2$};
    }
\end{tikzpicture}

\end{document}

==> img/amplenotisometric2.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\huge
    %boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-1,-1) rectangle (1,6);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (4,-1) rectangle (6,6);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (9,-1) rectangle (11,6);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-1,9) rectangle (1,11);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (4,9) rectangle (6,11);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (9,9) rectangle (11,11);
    
        %nodes
    \node[S] (a) at (0,0) {};
    \node[S] (b) at (5,0) {};
    \node[def] (c) at (10,0) {};
    \node[S] (d) at (0,5) {};
    \node[def] (e) at (5,5) {};
    \node[S] (f) at (10,5) {};
    \node[S] (g) at (0,10) {};
    \node[S] (h) at (5,10) {};
    \node[S] (i) at (10,10) {};
        
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);
    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
        
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (d);
    \draw (h) edge[black] (e);
    \draw (i) edge[black] (f);

    %dotted edges
    \draw (a) edge[gray,dashed,bend left=15] (c);
    \draw (d) edge[gray,dashed,bend left=15] (f);
    \draw (g) edge[gray,dashed,bend left=15] (i);
    \draw (a) edge[gray,dashed,bend left=15] (g);
    \draw (b) edge[gray,dashed,bend left=15] (h);
    \draw (c) edge[gray,dashed,bend left=15] (i);
    
    }
    {\LARGE
    \node (coorda) at (0,-2) {$a$};
    \node (coordb) at (5,-2) {$b$};
    \node (coordc) at (10,-2) {$c$};

    \node (coordA) at (-2,0) {$A$};
    \node (coordB) at (-2,5) {$B$};
    \node (coordC) at (-2,10) {$C$};
    }
\end{tikzpicture}

\end{document}

==> img/boxpartition.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\huge
    %boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,1) rectangle (6,3);
    \draw[rounded corners=5mm, draw=black!50, fill=SetBlue!5] (10,1) rectangle (12,3);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (1.1,4.1) rectangle (6.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=SetBlue!5] (9.1,4.1) rectangle (10.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,6) rectangle (5.9,8);
    \draw[rounded corners=5mm, draw=black!50, fill=SetBlue!5] (10.1,6) rectangle (12,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (1.1,8.1) rectangle (6.9,9.9);
    \draw[rounded corners=5mm, draw=black!50, fill=SetBlue!5] (9.1,8.1) rectangle (10.9,9.9);
    
    
    %nodes
    \node[def] (a) at (-1,2) {};
    \node[def] (b) at (5,2) {};
    \node[def] (c) at (11,2) {};
    \node[def, minimum size=10.5mm] (d) at (2,5) {};
    \node[def, minimum size=10.5mm] (e) at (6,5) {};
    \node[def, minimum size=10.5mm] (f) at (10,5) {}; 
    \node[def] (g) at (-1,7) {};
    \node[def] (h) at (5,7) {};
    \node[def] (i) at (11,7) {};
    \node[def, minimum size=10.5mm] (j) at (2,9) {};
    \node[def, minimum size=10.5mm] (k) at (6,9) {};
    \node[def, minimum size=10.5mm] (l) at (10,9) {};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    \draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    \draw (j) edge[gray,dashed,bend left=17] (l);
    \draw (d) edge[gray,dashed,bend right=17] (f);
    \draw (g) edge[gray,dashed,bend left=12] (i);
    \draw (a) edge[gray,dashed,bend right=12] (c);

    }
    {\LARGE
    \node (coorda) at (-2.2,0.2) {$a$};
    \node (coordb) at (4.5,0.2) {$b$};
    \node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};
    }
\end{tikzpicture}

\end{document}

==> img/minorsubproduct.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\huge
    
    %nodes
    \node[def, fill=BoxGreen!30] (b) at (5,2) {};
    \node[def, fill=SetBlue!5] (c) at (11,2) {};
    \node[def, minimum size=10.5mm,, fill=BoxGreen!30] (e) at (6,5) {};
    \node[def, minimum size=10.5mm, fill=SetBlue!5] (f) at (10,5) {}; 
    \node[def, fill=BoxGreen!30] (h) at (5,7) {};
    \node[def, fill=SetBlue!5] (i) at (11,7) {};
    \node[def, minimum size=10.5mm, fill=BoxGreen!30] (k) at (6,9) {};
    \node[def, minimum size=10.5mm, fill=SetBlue!5] (l) at (10,9) {};
    %\fi
    %black edges
    \draw (b) edge[black] (c);
    \draw (e) edge[black] (f);

    \draw (h) edge[black] (i);
    \draw (k) edge[black] (l);
    
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    }
    {\LARGE
    \node (coordb) at (4.5,0.2) {$\{a,b\}$};
    \node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (3,2) {$A$};
    \node (coordB) at (3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};
    }
\end{tikzpicture}

\end{document}

==> img/partitionlattice.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}

\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{PartitionBlue}{RGB}{200,215,241}
\definecolor{BoxGreen}{RGB}{183,235,127}
\definecolor{PartYellow}{RGB}{220,220,100}
\definecolor{PartRed}{RGB}{230,110,110}
% Layers
\pgfdeclarelayer{dominos}
\pgfdeclarelayer{parts}
\pgfdeclarelayer{points}
\pgfsetlayers{main,dominos,parts,points}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!40, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 

    \newcommand{\domino}[2]
    {
        \node (#1) at #2 {};
        \begin{scope}[shift={#2}]
            \begin{pgfonlayer}{dominos}
                \draw[fill=white, rounded corners=0.7cm] (-5.5,-3.5) rectangle (5.5,3.5);
            \end{pgfonlayer}
            \foreach \x in {-4,0,4}
            {
                \foreach \y in {-2,2}
                {
                    \begin{pgfonlayer}{points}
                        \node[def] at (\x,\y) {};
                    \end{pgfonlayer}
                }
            }
        \end{scope}
    }
    \newcommand{\bigdomino}[2]
    {
        \node (#1) at #2 {};
        \begin{scope}[shift={#2}]
            \begin{pgfonlayer}{dominos}
                \draw[fill=white, rounded corners=0.7cm] (-5.5,-3.5) rectangle (5.5,4.3);
            \end{pgfonlayer}
            \foreach \x in {-4,0,4}
            {
                \foreach \y in {-2,2}
                {
                    \begin{pgfonlayer}{points}
                        \node[def] at (\x,\y) {};
                    \end{pgfonlayer}
                }
            }
        \end{scope}
    }
    \newcommand{\partbox}[4] %node, coords lower left, coords upper right, color
    {%note: box starts at 1 left and 1 below the lower left node, and ends 1 right and 1 above upper right node 
        \begin{pgfonlayer}{parts}
            \begin{scope}[shift=(#1)]
                \draw[rounded corners=5mm, draw=black!50, fill=#4!50] #2 rectangle #3;
            \end{scope}
        \end{pgfonlayer}
    }
    {\huge
    %\domino{A}{(1,1)}\partbox{A}{(-1,1)}{(5,3)}{BoxGreen

    %%%%%%%%%%trivial partition
    \domino{triv}{(0,0)}
    \partbox{triv}{(-5,-3)}{(-3,-1)}{PartYellow}
    \partbox{triv}{(-5,1)}{(-3,3)}{PartYellow}
    \partbox{triv}{(-1,-3)}{(1,-1)}{PartYellow}
    \partbox{triv}{(-1,1)}{(1,3)}{PartYellow}
    \partbox{triv}{(3,-3)}{(5,-1)}{PartYellow}
    \partbox{triv}{(3,1)}{(5,3)}{PartYellow}

    %%%%%%%%elementary partitions
    \domino{el1}{(-22.5,15)}
    \partbox{el1}{(-5,-3)}{(1,-1)}{BoxGreen}
    \partbox{el1}{(-5,1)}{(1,3)}{BoxGreen}
    \partbox{el1}{(3,-3)}{(5,-1)}{PartYellow}
    \partbox{el1}{(3,1)}{(5,3)}{PartYellow}

    \domino{el2}{(-7.5,15)}
    \partbox{el2}{(-5,-3)}{(-3,-1)}{PartYellow}
    \partbox{el2}{(-5,1)}{(-3,3)}{PartYellow}
    \partbox{el2}{(-1,-3)}{(5,-1)}{BoxGreen}
    \partbox{el2}{(-1,1)}{(5,3)}{BoxGreen}

    \domino{el3}{(7.5,15)}
    \partbox{el3}{(-1,-3)}{(1,-1)}{PartYellow}
    \partbox{el3}{(-1,1)}{(1,3)}{PartYellow}
    \begin{pgfonlayer}{parts} %weirdly shaped partitions
            \begin{scope}[shift=(el3)]
                \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!50] (-5,-3) -- (-3,-3) -- (-1,-0.8) -- (1,-0.8) -- (3,-3) -- (5,-3) -- (5,-1) -- (1,-0.2) -- (-1,-0.2) -- (-5,-1) -- cycle; 
                \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!50] (-5,3) -- (-3,3) -- (-1,0.8) -- (1,0.8) -- (3,3) -- (5,3) -- (5,1) -- (1,0.2) -- (-1,0.2) -- (-5,1) -- cycle; 
            \end{scope}
        \end{pgfonlayer}

    \domino{el4}{(22.5,15)}
    \partbox{el4}{(-5,-3)}{(-3,3)}{BoxGreen}
    \partbox{el4}{(-1,-3)}{(1,3)}{BoxGreen}
    \partbox{el4}{(3,-3)}{(5,3)}{BoxGreen}

    %%%%%co-elementary partitions
    \domino{coel1}{(-22.5,30)}
    \partbox{coel1}{(-5,-3)}{(5,-1)}{PartitionBlue}
    \partbox{coel1}{(-5,1)}{(5,3)}{PartitionBlue}

    \domino{coel2}{(-7.5,30)}
    \partbox{coel2}{(-5,-3)}{(1,3)}{PartitionBlue}
    \partbox{coel2}{(3,-3)}{(5,3)}{BoxGreen}

    \domino{coel3}{(7.5,30)}
    \partbox{coel3}{(-5,-3)}{(-3,3)}{BoxGreen}
     \partbox{coel3}{(-1,-3)}{(5,3)}{PartitionBlue}

    \bigdomino{coel4}{(22.5,30)}
    \partbox{coel4}{(-1,-3)}{(1,3)}{BoxGreen}
    \begin{pgfonlayer}{parts} %weirdly shaped partitions
        \begin{scope}[shift=(coel4)]
            \draw[rounded corners=5mm, draw=black!50, fill=PartitionBlue!50] (-5,-3) -- (-3,-3) -- (-3,3.2) -- (3,3.2) -- (3,-3) -- (5,-3) -- (5,3) -- (4,3.8) -- (-4,3.8) -- (-5,3) -- cycle;   
        \end{scope}
    \end{pgfonlayer}

    %%%%%cotrivial partition
    \domino{cotriv}{(0,45)}
    \partbox{cotriv}{(-5,-3)}{(5,3)}{PartRed}

    \foreach\i in {el1,el2,el3,el4}
    {
        \draw (triv) edge (\i);
    }
    \foreach\i in {el1,el2,el3}
    {
        \draw (\i) edge (coel1);
    }
    \draw (el1) edge (coel2);
    \draw (el2) edge (coel3);
    \draw (el3) edge (coel4);
    \foreach\i in {coel2,coel3,coel4}
    {
        \draw (el4) edge (\i);
    }
    \foreach\i in {coel1,coel2,coel3,coel4}
    {
        \draw (\i) edge (cotriv);
    }
    

    
    
    %nodes
    %\node[def, fill=BoxGreen!30] (b) at (5,2) {};
    %\node[def, fill=SetBlue!5] (c) at (11,2) {};
    %\node[def, minimum size=10.5mm,, fill=BoxGreen!30] (e) at (6,5) {};
    %\node[def, minimum size=10.5mm, fill=SetBlue!5] (f) at (10,5) {}; 

    }
\end{tikzpicture}

\end{document}

==> img/projections1.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Large
    %boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,1) -- (6,1) -- (7,4) -- (7,5.9) -- (1.1,5.9) -- (-2,3) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,6) -- (6,6) -- (7,8) -- (7,9.9) -- (1.1,9.9) -- (-2,8) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (10,1) -- (12,1) -- (12,3) -- (10.9,5.9) -- (9,5.9) -- (9,4) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (10,6) -- (12,6) -- (12,8) -- (10.9,9.9) -- (9,9.9) -- (9,7.9) -- cycle;  
    
    %nodes
    \node[def] (a) at (-1,2) {};
    \node[def] (b) at (5,2) {};
    \node[def] (c) at (11,2) {};
    \node[S, minimum size=10.5mm] (d) at (2,5) {};
    \node[def, minimum size=10.5mm] (e) at (6,5) {};
    \node[S, minimum size=10.5mm] (f) at (10,5) {}; 
    \node[S] (g) at (-1,7) {};
    \node[S] (h) at (5,7) {};
    \node[def] (i) at (11,7) {};
    \node[S, minimum size=10.5mm] (j) at (2,9) {};
    \node[S, minimum size=10.5mm] (k) at (6,9) {};
    \node[S, minimum size=10.5mm] (l) at (10,9) {};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    \draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

     \draw (j) edge[gray,dashed,bend left=17] (l);
    \draw (d) edge[gray,dashed,bend right=17] (f);
    \draw (g) edge[gray,dashed,bend left=12] (i);
    \draw (a) edge[gray,dashed,bend right=12] (c);
    }
    {\LARGE
    \node (coorda) at (-2.2,0.2) {$a$};
    \node (coordb) at (4.5,0.2) {$b$};
    \node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};
    }
\end{tikzpicture}

\end{document}

==> img/projections2.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Huge
    %nodes of S^M
    \node[def] (a) at (-1,2) {};
    \node[def] (b) at (4,2) {};
    \node[S] (g) at (-1,7) {};
    \node[def] (h) at (4,7) {};

    %black edges
    \draw (a) edge[black] (b);
    \draw (g) edge[black] (h);
    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);

    %S_M nodes
    \node[S] (a2) at (-1,-7) {};
    \node[S] (b2) at (4,-7) {};
    \node[S] (g2) at (-1,-2) {};
    \node[S] (h2) at (4,-2) {};

    %black edges
    \draw (a2) edge[black] (b2);
    \draw (g2) edge[black] (h2);
    \draw (a2) edge[black] (g2);
    \draw (b2) edge[black] (h2);

    \node (upper) at (1.5,4.5) {$S^M$};
    \node (lower) at (1.5,-4.5) {$S_M$};
    }
    {\LARGE
    \node (coorda) at (-1,0.5) {$\{a,b\}$};
    \node (coordb) at (4,0.5) {$c$};
    \node (coordA) at (-2.5,2) {$A$};
    \node (coordB) at (-2.5,7) {$B$};
    
    \node (coorda2) at (-1,-8.5) {$\{a,b\}$};
    \node (coordb2) at (4,-8.5) {$c$};
    \node (coordA2) at (-2.5,-7) {$A$};
    \node (coordB2) at (-2.5,-2) {$B$};
    }
\end{tikzpicture}

\end{document}

==> img/runningexample.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for player 0 nodes
\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\huge
    \iffalse %uncomment this and comment nodes to see labels for easy editing
    \node[def] (a) at (-1,2) {$A$};
    \node[def] (b) at (5,2) {$B$};
    \node[def] (c) at (11,2) {$C$};
    \node[S] (d) at (2,5) {$D$};
    \node[def] (e) at (6,5) {$E$};
    \node[S] (f) at (10,5) {$F$}; 
    \node[S] (g) at (-1,7) {$G$};
    \node[S] (h) at (5,7) {$H$};
    \node[def] (i) at (11,7) {$I$};
    \node[S] (j) at (2,9) {$J$};
    \node[S] (k) at (6,9) {$K$};
    \node[S] (l) at (10,9) {$L$};
    \fi
    %\iffalse
    %nodes
    \node[def] (a) at (-1,2) {};
    \node[def] (b) at (5,2) {};
    \node[def] (c) at (11,2) {};
    \node[S, minimum size=10.5mm] (d) at (2,5) {};
    \node[def, minimum size=10.5mm] (e) at (6,5) {};
    \node[S, minimum size=10.5mm] (f) at (10,5) {}; 
    \node[S] (g) at (-1,7) {};
    \node[S] (h) at (5,7) {};
    \node[def] (i) at (11,7) {};
    \node[S, minimum size=10.5mm] (j) at (2,9) {};
    \node[S, minimum size=10.5mm] (k) at (6,9) {};
    \node[S, minimum size=10.5mm] (l) at (10,9) {};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    \draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    \draw (j) edge[gray,dashed,bend left=17] (l);
    \draw (d) edge[gray,dashed,bend right=17] (f);
    \draw (g) edge[gray,dashed,bend left=12] (i);
    \draw (a) edge[gray,dashed,bend right=12] (c);
    }
    {\LARGE
    \node (coorda) at (-2.2,0.2) {$a$};
    \node (coordb) at (4.5,0.2) {$b$};
    \node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};
    }
\end{tikzpicture}

\end{document}

==> img/shatterstrongshatter.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Large
    %boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,1) -- (6,1) -- (7,4) -- (7,5.9) -- (1.1,5.9) -- (-2,3) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,6) -- (6,6) -- (7,8) -- (7,9.9) -- (1.1,9.9) -- (-2,8) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (10,1) -- (12,1) -- (12,3) -- (10.9,5.9) -- (9,5.9) -- (9,4) -- cycle;
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (10,6) -- (12,6) -- (12,8) -- (10.9,9.9) -- (9,9.9) -- (9,7.9) -- cycle;  
    
    %nodes
    \node[def] (a) at (-1,2) {};
    \node[def] (b) at (5,2) {};
    \node[def] (c) at (11,2) {};
    \node[S, minimum size=10.5mm] (d) at (2,5) {$*$};
    \node[def, minimum size=10.5mm] (e) at (6,5) {};
    \node[S, minimum size=10.5mm] (f) at (10,5) {$*$}; 
    \node[S] (g) at (-1,7) {};
    \node[S] (h) at (5,7) {};
    \node[def] (i) at (11,7) {};
    \node[S, minimum size=10.5mm] (j) at (2,9) {$*$};
    \node[S, minimum size=10.5mm] (k) at (6,9) {};
    \node[S, minimum size=10.5mm] (l) at (10,9) {$*$};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    \draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    \draw (j) edge[gray,dashed,bend left=17] (l);
    \draw (d) edge[gray,dashed,bend right=17] (f);
    \draw (g) edge[gray,dashed,bend left=12] (i);
    \draw (a) edge[gray,dashed,bend right=12] (c);
    }
    {\LARGE
    \node (coorda) at (-2.2,0.2) {$a$};
    \node (coordb) at (4.5,0.2) {$b$};
    \node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};
    }
\end{tikzpicture}

\end{document}

==> img/thm3proof1.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}
\definecolor{DarkGreen}{RGB}{50,140,50}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Large
    %boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,1) rectangle (0,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (1.1,4.1) rectangle (2.9,9.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (5.1,4.1) rectangle (6.9,9.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (3.1,1) rectangle (4.9,8);
    
    %nodes
    \node[S] (a) at (-1,2) {$s_1$};
    \node[def] (b) at (4,2) {$q_1$};
    %\node[def] (c) at (11,2) {};
    \node[def, minimum size=10.5mm] (d) at (2,5) {$p_1$};
    \node[S, minimum size=10.5mm] (e) at (6,5) {$t_1$};
    %\node[S, minimum size=10.5mm] (f) at (10,5) {$*$}; 
    \node[S] (g) at (-1,7) {$s_2$};
    \node[def] (h) at (4,7) {$q_2$};
    %\node[def] (i) at (11,7) {};
    \node[def, minimum size=10.5mm] (j) at (2,9) {$p_2$};
    \node[S, minimum size=10.5mm] (k) at (6,9) {$t_2$};
    %\node[S, minimum size=10.5mm] (l) at (10,9) {$*$};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    %\draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    %\draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    %\draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    %\draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    %\draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    %\draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    %\draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    %\draw (f) edge[black] (l);
    }
    {\LARGE
    \node (coorda) at (-1,0.5) {$a$};
    \node (coordb) at (4,0.5) {$b$};
    %\node (coordc) at (11.5,0.2) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (5.4,2) {$0$};
    \node (coordBB) at (7.2,5) {$1$};

    {\color{DarkGreen}
    \node (coords) at (-1,9) {$\begin{array}{c} s\\\downarrow\end{array}$};
    \node (coordt) at (6,11) {$\begin{array}{c} t\\\downarrow\end{array}$};
    }
    }
\end{tikzpicture}

\end{document}

==> img/thm3proof2.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}
\definecolor{DarkGreen}{RGB}{50,140,50}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Large
    %1-element boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,1) rectangle (0,3);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2,6) rectangle (0,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (1.1,4.1) rectangle (2.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (1.1,8.1) rectangle (2.9,9.9);

    %2-element boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (3,1) rectangle (12,3);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (3,6) rectangle (12,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (5.1,4.1) rectangle (10.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (5.1,8.1) rectangle (10.9,9.9);
    
    %nodes
    \node[S] (a) at (-1,2) {$s_1$};
    \node[def] (b) at (4,2) {$q_1$};
    \node[def] (c) at (11,2) {$q_1'$};
    \node[S, minimum size=10.5mm] (d) at (2,5) {$p_1$};
    \node[S, minimum size=10.5mm] (e) at (6,5) {$t_1$};
    \node[def, minimum size=10.5mm] (f) at (10,5) {$p_1'$}; 
    \node[S] (g) at (-1,7) {$s_2$};
    \node[S] (h) at (4,7) {$q_2$};
    \node[def] (i) at (11,7) {$q_2'$};
    \node[def, minimum size=10.5mm] (j) at (2,9) {$p_2$};
    \node[S, minimum size=10.5mm] (k) at (6,9) {$t_2$};
    \node[def, minimum size=10.5mm] (l) at (10,9) {$p_2'$};
    %\fi
    %black edges
    \draw (a) edge[black] (b);
    \draw (b) edge[black] (c);
    \draw (d) edge[black] (e);
    \draw (e) edge[black] (f);

    \draw (g) edge[black] (h);
    \draw (h) edge[black] (i);
    \draw (j) edge[black] (k);
    \draw (k) edge[black] (l);
    
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    \draw (j) edge[gray,dashed,bend left=17] (l);
    \draw (d) edge[gray,dashed,bend right=17] (f);
    \draw (g) edge[gray,dashed,bend left=12] (i);
    \draw (a) edge[gray,dashed,bend right=12] (c);
    }
    {\LARGE
    \node (coorda) at (-1,0.5) {$a$};
    \node (coordb) at (4,0.5) {$b$};
    \node (coordc) at (11.5,0.5) {$c$};

    \node (coordA) at (-3,2) {$A$};
    \node (coordB) at (-3,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};

    }
\end{tikzpicture}

\end{document}

==> img/thm3proof3.tex <==
\documentclass[tikz,12pt]{standalone}

\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathmorphing, arrows.meta}
\usetikzlibrary{shapes.geometric}
\tikzset{harp/.style={arrows = {[harpoon]<->[harpoon]}}} % left right edge
\usepackage{color} % custom colors
\usepackage{tkz-euclide}
\begin{document}

\definecolor{SetBlue}{RGB}{0, 90, 169} % use this blue for nodes in set
\definecolor{BoxGreen}{RGB}{183,235,127}
\definecolor{DarkGreen}{RGB}{50,140,50}

\begin{tikzpicture}[node distance = 3cm,
    def/.style={circle, draw=black!20, fill=black!7, thick, minimum size=12mm}, % default nodes
    every path/.style={draw=black,line width=1.3pt,{>=Latex}}, % default: edges are black
      S/.style={circle, draw=black!60, fill=SetBlue!70, thick, minimum size=12mm}, %blue nodes that are in S
      phan/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt} %phantom nodes to help draw lines
      ] 
    {\Large
    %1-element boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-6,1) rectangle (1,3);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-6,6) rectangle (1,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2.9,4.1) rectangle (2.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (-2.9,8.1) rectangle (2.9,9.9);

    %2-element boxes
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (4,1) rectangle (12,3);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (4,6) rectangle (12,8);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (5.1,4.1) rectangle (10.9,5.9);
    \draw[rounded corners=5mm, draw=black!50, fill=BoxGreen!30] (5.1,8.1) rectangle (10.9,9.9);
    
    %nodes
    \node[def] (aa) at (-5,2) {$s_1^+$};
    \node[S] (a) at (0,2) {$s_1$};
    \node[def] (b) at (5,2) {$q_1$};
    \node[def] (c) at (11,2) {$q_1^+$};
    \node[def] (dd) at (-2,5) {$p_1^+$};
    \node[S, minimum size=10.5mm] (d) at (2,5) {$p_1$};
    \node[S, minimum size=10.5mm] (e) at (6,5) {$t_1$};
    \node[def, minimum size=10.5mm] (f) at (10,5) {$t_1^+$}; 
    \node[def] (gg) at (-5,7) {$s_2^+$};
    \node[S] (g) at (0,7) {$s_2$};
    \node[S] (h) at (5,7) {$q_2$};
    \node[def] (i) at (11,7) {$q_2^+$};
    \node[def] (jj) at (-2,9) {$p_2^+$};
    \node[def, minimum size=10.5mm] (j) at (2,9) {$p_2$};
    \node[S, minimum size=10.5mm] (k) at (6,9) {$t_2$};
    \node[def, minimum size=10.5mm] (l) at (10,9) {$t_2^+$};
    %\fi
    %black edges
    \draw (aa) edge[gray, dashed] (a);
    \draw (a) edge[black] (b);
    \draw (b) edge[gray, dashed] (c);
    \draw (dd) edge[gray, dashed] (d);
    \draw (d) edge[black] (e);
    \draw (e) edge[gray, dashed] (f);

    \draw (gg) edge[gray, dashed] (g);
    \draw (g) edge[black] (h);
    \draw (h) edge[gray, dashed] (i);
    \draw (jj) edge[gray, dashed] (j);
    \draw (j) edge[black] (k);
    \draw (k) edge[gray, dashed] (l);

    \draw (aa) edge[black] (dd);
    \draw (a) edge[black] (d);
    \draw (b) edge[black] (e);
    \draw (c) edge[black] (f);
    \draw (gg) edge[black] (jj);
    \draw (g) edge[black] (j);
    \draw (h) edge[black] (k);
    \draw (i) edge[black] (l);

    \draw (aa) edge[black] (gg);
    \draw (a) edge[black] (g);
    \draw (b) edge[black] (h);
    \draw (c) edge[black] (i);
    \draw (dd) edge[black] (jj);
    \draw (d) edge[black] (j);
    \draw (e) edge[black] (k);
    \draw (f) edge[black] (l);

    \draw (jj) edge[black,bend left=14] (l);
    \draw (dd) edge[black,bend right=14] (f);
    \draw (gg) edge[black,bend left=10] (i);
    \draw (aa) edge[black,bend right=10] (c);
    }
    {\LARGE
    \node (coorda) at (0,0.5) {$a$};
    \node (coordb) at (5,0.5) {$b$};

    \node (coordA) at (-7,2) {$A$};
    \node (coordB) at (-7,7) {$B$};

    \node (coordAA) at (13.2,7) {$0$};
    \node (coordBB) at (11.8,9) {$1$};

    }
\end{tikzpicture}

\end{document}
